Advancing Quantization for R&R Models with Microscaling Formats

Recommendation and Ranking (R&R) models, particularly in digital advertising, require massive inference throughput but exhibit extreme sensitivity to precision loss. Unlike Large Language Models (LLMs) that frequently tolerate quantization-induced accuracy drops of 1% or more, production-grade R&R models enforce a stringent launch bar: model quality must remain within a 0.01% Normalized Entropy (NE) margin relative to the baseline, which commonly uses FP16 or FP32. This tight constraint has historically hindered the adoption of aggressive quantization in this domain. In this paper, we present an empirical evaluation of both MXFP8 and the 6-bit MXFP6 format for industrial-scale R&R inference on the AMD MI350X architecture. To the best of our knowledge, this is the first paper, across R&R and LLM domains, that reports significant speedups from native MXFP6 GEMMs, which quantize both weights and activations and compute directly on 6-bit elements, without sacrificing model quality. We demonstrate that we can selectively apply this 6-bit format to maximize overall QPS gain without breaching the strict NE parity threshold. We further show that MXFP8 is a viable alternative to row-wise FP8: the two formats have nearly the same accuracy on our models, so the faster kernel can be chosen for each GEMM shape. On two production ads ranking models, our implementation shows measured GEMM kernel speedups over FP16 of 1.33--1.55x for MXFP8 and 1.73--1.99x for MXFP6 across all supported linear layers, and up to 2.90x for MXFP6 on individual layers, alongside end-to-end (E2E) inference throughput gains from selective MXFP6 of 1.5--5.3% for Model A and 7.6--14.3% for Model B over their FP8 configurations.

==> figures/eval_top20_qsnr_A.tex <==
\definecolor{series1}{HTML}{2A78D6}
\definecolor{series2}{HTML}{EB6834}
\definecolor{series3}{HTML}{1BAF7A}
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, height=4.6cm,
    ymin=28, ymax=48, ytick={30,35,40,45},
    ylabel={QSNR vs.\ FP16 (dB)}, ylabel style={font=\footnotesize},
    xmin=-0.90, xmax=27.10,
    xtick={0.00,5.60,14.40,21.00,23.60,26.20},
    xticklabels={MLP-W,MLP,Proj.,DCN-D,DCN-U,DCPP},
    xticklabel style={rotate=45, anchor=north east, inner sep=1pt},
    axis x line*=bottom, axis y line*=left,
    ymajorgrids, grid style={line width=0.4pt, draw=black!12},
    tick label style={font=\footnotesize}, tick style={draw=none},
    legend style={font=\footnotesize, draw=none, fill=none, at={(0.5,1.02)}, anchor=south,
                  legend columns=3, column sep=6pt},
    legend cell align=left,
]
\addplot[only marks, mark=*, mark size=2.2pt, mark options={fill=series1, draw=white, line width=0.3pt}]
    coordinates {(-0.34,32.9) (2.26,33.1) (3.26,34.6) (4.26,33.7) (5.26,35.0) (6.26,36.6) (7.26,35.6) (8.26,35.0) (10.06,34.7) (11.06,36.0) (12.06,33.2) (13.06,34.6) (14.06,34.7) (15.06,33.4) (16.06,34.0) (17.06,32.5) (18.06,33.2) (20.66,40.8) (23.26,41.4) (25.86,45.3)};
\addlegendentry{FP8 (row)}
\addplot[only marks, mark=square*, mark size=1.9pt, mark options={fill=series2, draw=white, line width=0.3pt}]
    coordinates {(0.00,32.8) (2.60,32.8) (3.60,34.6) (4.60,33.7) (5.60,35.0) (6.60,36.6) (7.60,35.6) (8.60,34.9) (10.40,34.6) (11.40,35.8) (12.40,33.0) (13.40,34.4) (14.40,34.6) (15.40,33.2) (16.40,33.8) (17.40,32.3) (18.40,33.0) (21.00,40.8) (23.60,41.0) (26.20,45.6)};
\addlegendentry{MXFP8}
\addplot[only marks, mark=triangle*, mark size=2.6pt, mark options={fill=series3, draw=white, line width=0.3pt}]
    coordinates {(0.34,31.2) (2.94,30.4) (3.94,33.5) (4.94,32.0) (5.94,33.7) (6.94,35.0) (7.94,33.9) (8.94,33.1) (10.74,33.3) (11.74,33.7) (12.74,31.2) (13.74,32.7) (14.74,32.8) (15.74,31.1) (16.74,31.8) (17.74,30.1) (18.74,30.9) (21.34,39.8) (23.94,39.7) (26.54,43.6)};
\addlegendentry{MXFP6}
\end{axis}
\end{tikzpicture}


==> figures/eval_top20_qsnr_B.tex <==
\definecolor{series1}{HTML}{2A78D6}
\definecolor{series2}{HTML}{EB6834}
\definecolor{series3}{HTML}{1BAF7A}
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, height=4.6cm,
    ymin=25, ymax=51, ytick={30,35,40,45,50},
    ylabel={QSNR vs.\ FP16 (dB)}, ylabel style={font=\footnotesize},
    xmin=-0.90, xmax=25.50,
    xtick={2.50,8.80,13.90,19.00,24.10},
    xticklabels={MLP,Proj.,LR-D,LR-U,Bot.},
    xticklabel style={rotate=45, anchor=north east, inner sep=1pt},
    axis x line*=bottom, axis y line*=left,
    ymajorgrids, grid style={line width=0.4pt, draw=black!12},
    tick label style={font=\footnotesize}, tick style={draw=none},
    legend style={font=\footnotesize, draw=none, fill=none, at={(0.5,1.02)}, anchor=south,
                  legend columns=3, column sep=6pt},
    legend cell align=left,
]
\addplot[only marks, mark=*, mark size=2.2pt, mark options={fill=series1, draw=white, line width=0.3pt}]
    coordinates {(-0.34,46.9) (0.66,48.4) (1.66,40.6) (2.66,46.1) (3.66,40.7) (4.66,42.2) (6.46,38.6) (7.46,45.0) (8.46,36.9) (9.46,42.0) (10.46,34.0) (13.06,34.9) (14.06,41.9) (16.66,31.1) (17.66,34.1) (18.66,38.3) (19.66,37.1) (20.66,36.6) (23.26,28.6) (24.26,31.9)};
\addlegendentry{FP8 (row)}
\addplot[only marks, mark=square*, mark size=1.9pt, mark options={fill=series2, draw=white, line width=0.3pt}]
    coordinates {(0.00,47.7) (1.00,49.2) (2.00,40.6) (3.00,46.6) (4.00,40.8) (5.00,42.4) (6.80,38.6) (7.80,45.2) (8.80,36.8) (9.80,41.7) (10.80,33.6) (13.40,35.0) (14.40,42.3) (17.00,30.5) (18.00,33.7) (19.00,38.0) (20.00,37.1) (21.00,36.5) (23.60,28.2) (24.60,31.8)};
\addlegendentry{MXFP8}
\addplot[only marks, mark=triangle*, mark size=2.6pt, mark options={fill=series3, draw=white, line width=0.3pt}]
    coordinates {(0.34,46.9) (1.34,48.6) (2.34,40.0) (3.34,45.8) (4.34,40.2) (5.34,41.7) (7.14,36.8) (8.14,43.8) (9.14,35.6) (10.14,40.3) (11.14,31.9) (13.74,34.5) (14.74,41.7) (17.34,29.1) (18.34,32.5) (19.34,36.8) (20.34,36.5) (21.34,35.1) (23.94,26.7) (24.94,30.7)};
\addlegendentry{MXFP6}
\end{axis}
\end{tikzpicture}


==> figures/eval_top20_speedup_A.tex <==
\definecolor{series1}{HTML}{2A78D6}
\definecolor{series2}{HTML}{EB6834}
\definecolor{series3}{HTML}{1BAF7A}
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, height=4.6cm,
    ybar=1pt, bar width=4.2pt,
    ymin=1, ymax=3, ytick={1,1.5,2,2.5,3},
    yticklabel={$\pgfmathprintnumber{\tick}\times$},
    ylabel={GEMM speedup vs.\ FP16}, ylabel style={font=\footnotesize},
    symbolic x coords={MLP-W,MLP,Proj.,DCN-D,DCN-U,DCPP},
    xtick=data, enlarge x limits=0.1,
    xticklabel style={rotate=45, anchor=north east, inner sep=1pt},
    axis x line*=bottom, axis y line*=left,
    ymajorgrids, grid style={line width=0.4pt, draw=black!12},
    tick label style={font=\footnotesize}, tick style={draw=none},
    legend style={font=\footnotesize, draw=none, fill=none, at={(0.5,1.02)}, anchor=south,
                  legend columns=3, column sep=6pt},
    legend cell align=left,
    legend image code/.code={\draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.12cm);},
]
\addplot[draw=none, fill=series1] coordinates {(MLP-W,1.8) (MLP,1.4) (Proj.,1.7) (DCN-D,2.5) (DCN-U,1.5) (DCPP,1.4)};
\addlegendentry{FP8 (row)}
\addplot[draw=none, fill=series2] coordinates {(MLP-W,2.0) (MLP,1.6) (Proj.,1.6) (DCN-D,2.1) (DCN-U,1.5) (DCPP,1.6)};
\addlegendentry{MXFP8}
\addplot[draw=none, fill=series3] coordinates {(MLP-W,2.7) (MLP,2.5) (Proj.,2.0) (DCN-D,2.9) (DCN-U,1.6) (DCPP,1.7)};
\addlegendentry{MXFP6}
\end{axis}
\end{tikzpicture}


==> figures/eval_top20_speedup_B.tex <==
\definecolor{series1}{HTML}{2A78D6}
\definecolor{series2}{HTML}{EB6834}
\definecolor{series3}{HTML}{1BAF7A}
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, height=4.6cm,
    ybar=1pt, bar width=4.2pt,
    ymin=1, ymax=2.6, ytick={1,1.5,2,2.5},
    yticklabel={$\pgfmathprintnumber{\tick}\times$},
    ylabel={GEMM speedup vs.\ FP16}, ylabel style={font=\footnotesize},
    symbolic x coords={MLP,Proj.,LR-D,LR-U,Bot.},
    xtick=data, enlarge x limits=0.13,
    xticklabel style={rotate=45, anchor=north east, inner sep=1pt},
    axis x line*=bottom, axis y line*=left,
    ymajorgrids, grid style={line width=0.4pt, draw=black!12},
    tick label style={font=\footnotesize}, tick style={draw=none},
    legend style={font=\footnotesize, draw=none, fill=none, at={(0.5,1.02)}, anchor=south,
                  legend columns=3, column sep=6pt},
    legend cell align=left,
    legend image code/.code={\draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.12cm);},
]
\addplot[draw=none, fill=series1] coordinates {(MLP,1.7) (Proj.,1.4) (LR-D,1.5) (LR-U,1.3) (Bot.,1.7)};
\addlegendentry{FP8 (row)}
\addplot[draw=none, fill=series2] coordinates {(MLP,1.8) (Proj.,1.6) (LR-D,1.3) (LR-U,1.5) (Bot.,1.6)};
\addlegendentry{MXFP8}
\addplot[draw=none, fill=series3] coordinates {(MLP,2.5) (Proj.,2.1) (LR-D,1.6) (LR-U,1.6) (Bot.,2.1)};
\addlegendentry{MXFP6}
\end{axis}
\end{tikzpicture}


==> figures/rr_scaling.tex <==
\definecolor{series1}{HTML}{2A78D6}
\begin{tikzpicture}
\begin{axis}[
    width=0.95\columnwidth, height=4.6cm,
    ymode=log, log basis y=10,
    ymin=0.5, ymax=60,
    ytick={1,2,5,10,20,40},
    yticklabels={$1\times$,$2\times$,$5\times$,$10\times$,$20\times$,$40\times$},
    ylabel={Normalized inference work},
    ylabel style={font=\footnotesize},
    xtick={0,...,5},
    xticklabels={H1 2024,H2 2024,H1 2025,H2 2025,H1 2026,H2 2026},
    enlarge x limits=0.09,
    axis x line*=bottom, axis y line*=left,
    ymajorgrids, grid style={line width=0.4pt, draw=black!12},
    tick label style={font=\footnotesize},
    xticklabel style={text width=2em, align=center},
    tick style={draw=none},
    nodes near coords={\pgfmathprintnumber[fixed, fixed zerofill, precision=1]{\pgfplotspointmeta}$\times$},
    nodes near coords style={font=\scriptsize, text=black!85, anchor=south, inner sep=2pt},
    point meta=rawy,
]
\addplot[draw=series1, line width=1.2pt, mark=*, mark size=2.2pt,
    mark options={fill=series1, draw=white, line width=0.6pt},
    nodes near coords={}]
    coordinates {(0,1.0) (1,2.7) (2,3.3) (3,21.2) (4,22.2)};
\addplot[draw=none, mark=none, nodes near coords style={anchor=north}]
    coordinates {(0,1.0)};
\addplot[draw=none, mark=none, nodes near coords style={anchor=south east}]
    coordinates {(1,2.7) (2,3.3)};
\addplot[draw=none, mark=none, nodes near coords style={anchor=south}]
    coordinates {(3,21.2) (4,22.2)};
\addplot[draw=series1, dashed, line width=1.2pt, mark=none, nodes near coords={}]
    coordinates {(4,22.2) (5,33.3)};
\addplot[draw=none, mark=*, mark size=2.2pt, mark options={fill=white, draw=series1, line width=0.8pt, solid},
    nodes near coords={\pgfmathprintnumber[fixed, fixed zerofill, precision=1]{\pgfplotspointmeta}$\times$ (estimated)},
    nodes near coords style={anchor=south east, xshift=3pt, yshift=3pt}]
    coordinates {(5,33.3)};
\end{axis}
\end{tikzpicture}

